Attention-Based Query Expansion Learning

Query expansion is a technique widely used in image search consisting in combining highly ranked images from an original query into an expanded query that is then reissued, generally leading to increased recall and precision. An important aspect of query expansion is choosing an appropriate way to combine the images into a new query. Interestingly, despite the undeniable empirical success of query expansion, ad-hoc methods with different caveats have dominated the landscape, and not a lot of research has been done on learning how to do query expansion. In this paper we propose a more principled framework to query expansion, where one trains, in a discriminative manner, a model that learns how images should be aggregated to form the expanded query. Within this framework, we propose a model that leverages a self-attention mechanism to effectively learn how to transfer information between the different images before aggregating them. Our approach obtains higher accuracy than existing approaches on standard benchmarks. More importantly, our approach is the only one that consistently shows high accuracy under different regimes, overcoming caveats of existing methods.

==> fig_map_ap_split3.tex <==
%
%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {red!50!black,fill=red,mark=none},%
      {greenn!50!black,fill=greenn,mark=none},%
      {blue!50!black,fill=blue,mark=none},%
      {yelloww!50!black,fill=yelloww,mark=none},%
      {black!50!black,fill=black,mark=none},%
    }
  },
}
%
\centering
\begin{tabular}{cc}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\scriptsize,
    title = {\roxf(M) and \rpar(M)},
    title style={yshift=-1ex},          
    % enlarge y limits=upper,
    width=0.5\linewidth,
    height=0.4\linewidth,
    legend style={opacity = 0.7, font=\tiny, row sep = -2pt, mark options={scale=3.5}, xshift = 0pt, cells={align=right}},
    legend cell align={right},
    legend pos=north east,
    grid=both,
    ylabel={Relative mAP improvement},
    xlabel={mAP per group before QE},
    symbolic x coords={A, B, C},
    xtick=data,
    xticklabels={$46.8$, $81.7$, $93.7$},
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=3pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 44,
    ytick={0,5,...,100},
    x tick label style={inner sep=0pt},   
    enlarge x limits=0.3,
    ]
\addplot coordinates {(A, 28.08) (B, 2.88) (C, 1.09)};
\addplot coordinates {(A, 25.56) (B, 3.45) (C, 1.12)};
\addplot coordinates {(A, 22.70) (B, 3.40) (C, 0.90)};
\addplot coordinates {(A, 20.24) (B, 5.08) (C, 0.54)};
\addplot coordinates {(A, 39.27) (B, 5.38) (C, 1.52)};
\legend{AQE, AQEwD, DQE, $\alpha$QE, \ours}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\scriptsize,
    title = {\roxf(H) and \rpar(H)},
    title style={yshift=-1ex},          
    % enlarge y limits=upper,
    width=0.5\linewidth,
    height=0.4\linewidth,
    legend style={opacity = 0.7, font=\tiny, row sep = -2pt, mark options={scale=3.5}, xshift = 0pt, cells={align=right}},
    legend cell align={right},
    legend pos=north east,
    grid=both,
    ylabel={Relative mAP improvement},
    xlabel={mAP per group before QE},
    symbolic x coords={A, B, C},
    xtick=data,
    xticklabels={$22.1$, $53.5$, $83.8$},
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=3pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 128,
    ytick={0,13,...,130},
    x tick label style={inner sep=0pt},   
    enlarge x limits=0.3,
    ]
\addplot coordinates {(A, 84.95) (B, 3.01) (C, 3.28)};
\addplot coordinates {(A, 49.53) (B, 6.62) (C, 3.64)};
\addplot coordinates {(A, 50.99) (B, 6.69) (C, 2.40)};
\addplot coordinates {(A, 29.49) (B, 15.65) (C, 3.05)};
\addplot coordinates {(A, 119.09) (B, 13.44) (C, 5.29)};
\legend{AQE, AQEwD, DQE, $\alpha$QE, \ours}
\end{axis}
\end{tikzpicture}
\end{tabular}
%

==> fig_map_np_split3.tex <==
%
%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {red!50!black,fill=red,mark=none},%
      {greenn!50!black,fill=greenn,mark=none},%
      {blue!50!black,fill=blue,mark=none},%
      {yelloww!50!black,fill=yelloww,mark=none},%
      {black!50!black,fill=black,mark=none},%
    }
  },
}
%
\centering
\begin{tabular}{cc}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\scriptsize,
    title = {\roxf(M) and \rpar(M)},
    title style={yshift=-1ex},          
    % enlarge y limits=upper,
    width=0.5\linewidth,
    height=0.4\linewidth,
    legend style={opacity = 0.7, font=\tiny, row sep = -2pt, mark options={scale=3.5}, xshift = 0pt, cells={align=right}},
    legend cell align={right},
    legend pos=north east,
    grid=both,
    ylabel={Relative mAP improvement},
    xlabel={Mean number of positives per group},
    symbolic x coords={A, B, C},
    xtick=data,
    xticklabels={$25$, $137$, $342$},
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=3pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 24,
    ytick={0,4,...,100},
    x tick label style={inner sep=0pt},   
    enlarge x limits=0.3,
    ]
\addplot coordinates {(A, 20.81) (B, 6.79) (C, 4.36)};
\addplot coordinates {(A, 16.25) (B, 8.83) (C, 4.87)};
\addplot coordinates {(A, 9.04) (B, 12.49) (C, 5.09)};
\addplot coordinates {(A, 3.28) (B, 13.40) (C, 9.08)};
\addplot coordinates {(A, 21.98) (B, 14.81) (C, 9.19)};
\legend{AQE, AQEwD, DQE, $\alpha$QE, \ours}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\scriptsize,
    title = {\roxf(H) and \rpar(H)},
    title style={yshift=-1ex},          
    % enlarge y limits=upper,
    width=0.5\linewidth,
    height=0.4\linewidth,
    legend style={opacity = 0.7, font=\tiny, row sep = -2pt, mark options={scale=3.5}, xshift = 0pt, cells={align=right}},
    legend cell align={right},
    legend pos=north east,
    grid=both,
    ylabel={Relative mAP improvement},
    xlabel={Mean number of positives per group},
    symbolic x coords={A, B, C},
    xtick=data,
    xticklabels={$13$, $71$, $206$},
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=3pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 65,
    ytick={0,10,...,100},
    x tick label style={inner sep=0pt},   
    enlarge x limits=0.3,
    ]
\addplot coordinates {(A, 60.80) (B, 21.11) (C, 5.89)};
\addplot coordinates {(A, 30.81) (B, 20.35) (C, 7.19)};
\addplot coordinates {(A, 22.85) (B, 27.64) (C, 8.82)};
\addplot coordinates {(A, 1.05) (B, 32.58) (C, 15.77)};
\addplot coordinates {(A, 60.56) (B, 60.85) (C, 13.59)};
\legend{AQE, AQEwD, DQE, $\alpha$QE, \ours}
\end{axis}
\end{tikzpicture}
\end{tabular}
%

==> fig_map_nqe_trends.tex <==
%
\centering
\extdata{data}
\begin{tikzpicture}
\begin{axis}[%
	ylabel near ticks, yticklabel pos=left,
	xlabel near ticks,
	font=\scriptsize,
	width=1.0\linewidth,
	height=0.6\linewidth,
	xlabel={Number of neighbors used for query expansion (nQE)},
	ylabel={mAP},
	xlabel style  = {yshift = 0pt},
	title={\roxf~(M \& H) and \rpar~(M \& H)},
	legend pos=south west,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 71,
    ymin = 55,
    xmin = 1,
    xmax = 128,
    grid=both,
    xtick={1,4,8,16,24,...,128},
    ytick={1, 3, ..., 100},
    title style = {yshift = -5pt}
]  
    \addplot[color=gray, dashed, mark=None, mark size=1, line width=3] table[x=nqe, y expr={63.4}] \nqetrends; \leg{No QE};
    \addplot[color=red, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{avg}}] \nqetrends; \leg{AQE};
    \addplot[color=greenn, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{avgpdecay}}] \nqetrends; \leg{AQEwD};
    \addplot[color=blue, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{dqe}}] \nqetrends; \leg{DQE};
    \addplot[color=brown, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{aqe2}}] \nqetrends; \leg{$\alpha$QE, $\alpha$=2};
    \addplot[color=yelloww, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{aqe3}}] \nqetrends; \leg{$\alpha$QE, $\alpha$=3};
    \addplot[color=orange, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{aqe4}}] \nqetrends; \leg{$\alpha$QE, $\alpha$=4};
    \addplot[color=black, solid, mark=*, mark size=1, line width=1.0] table[x=nqe, y expr={\thisrow{qel}}] \nqetrends; \leg{\ours};
\end{axis}
\end{tikzpicture}
%
